AdaFrame: Hierarchical Multimodal Deduplication with Adaptive Information Budgeting for Cost-Efficient Video Advertisement Analysis

Uniform frame sampling for vision-language model (VLM)-based video analysis often floods multimodal backbones with redundant content, while existing keyframe selection methods are typically optimized for human viewing rather than downstream extraction accuracy. We propose AdaFrame, a content-adaptive preprocessing cascade that reduces visual redundancy without sacrificing extraction fidelity. Three progressively finer filters, perceptual hashing, learned perceptual image patch similarity (LPIPS), and CLIP-based semantic clustering, efficiently eliminate redundant frames before costly cross-modal inference. Per-video frame budgets are determined using Intrinsic Semantic Dimensionality (ISD), which estimates each video's semantic complexity through singular value decomposition of its frame embeddings. Experiments on 500 video advertisements from the Pitt Ads Dataset show that AdaFrame reduces the frame count by 48 percent and VLM inference cost by 75 percent compared with uniform sampling, while achieving 86.0 percent topic accuracy, an improvement of 1.6 percentage points, and 79.4 percent sentiment accuracy, an improvement of 7.5 percentage points.

==> Images/architecture.tex <==
%% figures/architecture.tex
%% Usage: \input{figures/architecture}  inside a figure* in main.tex
%%
%% Required in main.tex preamble:
%%   \usepackage{tikz}
%%   \usepackage{amsmath}
%%   \usetikzlibrary{positioning, shapes.geometric, shapes.symbols,
%%                   shadows, arrows.meta, fit, calc}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.5cm and 0.8cm,
    >=Latex,
    font=\sffamily\scriptsize,
    %%
    box/.style={
        draw, rounded corners, align=center,
        minimum height=0.75cm, minimum width=1.6cm,
        fill=white, drop shadow
    },
    process/.style={box, fill=blue!5},
    decision/.style={
        draw, diamond, aspect=2.2,
        align=center, inner sep=1.5pt,
        minimum width=3.0cm, minimum height=0.85cm,
        fill=yellow!8, drop shadow,
        font=\sffamily\scriptsize
    },
    data/.style={
        draw, cylinder, shape border rotate=90, aspect=0.25,
        align=center, minimum height=1.0cm, minimum width=1.5cm,
        fill=gray!6, drop shadow,
        font=\sffamily\scriptsize
    },
    group/.style={
        draw=gray!60, dashed, rounded corners=4pt, inner sep=0.40cm,
        label={[anchor=north west, font=\sffamily\bfseries\scriptsize,
                text=gray!80, yshift=-0.05cm]north west:#1}
    },
    arrow/.style={->, thick, gray!60},
    highlight/.style={->, thick, blue!60!black},
    annotlabel/.style={font=\sffamily\tiny\bfseries, blue!70!black}
]

%% ── Input ────────────────────────────────────────────────────────────────────
\node[data] (input) {Video Input};

%% ── Frame Extraction ─────────────────────────────────────────────────────────
\node[process, right=1.0cm of input] (extract)
    {Frame Extraction\\\tiny 30\,FPS $\to$ $N$ frames};
\draw[highlight] (input) -- (extract);

%% ── Cascade stages (vertical stack, centered on Stage 2) ────────────────────
\node[decision, right=1.8cm of extract] (stage2)
    {Stage 2: Perceptual\\\tiny LPIPS};
\node[decision, above=0.8cm of stage2] (stage1)
    {Stage 1: Hash Voting\\\tiny pHash $\cdot$ dHash $\cdot$ wHash};
\node[decision, below=0.8cm of stage2] (stage3)
    {Stage 3: Semantic\\\tiny CLIP Embeddings};

%% Group box
\node[group={Cascade Deduplication Pipeline},
      fit={(stage1) (stage2) (stage3)},
      inner ysep=0.55cm] (cascade_group) {};

%% Speed annotations
\node[annotlabel, above=0.15cm of cascade_group.north, anchor=south] {Coarse Filter (fast)};
\node[annotlabel, below=0.15cm of cascade_group.south, anchor=north] {Fine Filter (slow)};

%% Arrow: extract -> stage1
\draw[highlight] (extract.east) -- ++(0.5,0) |- (stage1.west);

%% Cascade flow: stage1 -> stage2 -> stage3
\draw[highlight] (stage1.south) --
    node[left, font=\sffamily\tiny, align=right, xshift=-0.1cm] {Keep\\Ambiguous} (stage2.north);
\draw[highlight] (stage2.south) --
    node[left, font=\sffamily\tiny, align=right, xshift=-0.1cm] {Keep\\Borderline} (stage3.north);

%% ── Deduplicated set (aligned with Stage 2) ─────────────────────────────────
\node[process, right=2.0cm of stage2] (deduped)
    {Deduplicated\\Set $S_\mathrm{clean}$};

%% Single arrow: Stage 3 -> deduped
\draw[highlight] (stage3.east) -- ++(0.5,0) |- (deduped.west);

%% ── AdaFrame Budget (between deduped and scoring) ────────────────────────────
\node[process, right=0.8cm of deduped, fill=green!6] (hib)
    {AdaFrame Budget\\\tiny ISD + Semantic Velocity};
\draw[highlight] (deduped) -- (hib);
\node[annotlabel, above=0.1cm of hib] {Adaptive Budgeting};

%% ── Multi-Modal Scoring ──────────────────────────────────────────────────────
\node[process, right=0.8cm of hib, fill=orange!6] (scoring)
    {Multi-Modal\\Scoring};
\draw[highlight] (hib) -- node[above, font=\sffamily\tiny] {Budget $K$} (scoring);

%% ── Temporal NMS ─────────────────────────────────────────────────────────────
\node[process, right=0.8cm of scoring] (nms)
    {Temporal NMS\\\tiny $\tau(t)=\tau_0 e^{-\lambda\Delta t}$};
\draw[highlight] (scoring) -- (nms);
\node[annotlabel, below=0.1cm of nms] {Temporal Awareness};

%% ── Final frame set ──────────────────────────────────────────────────────────
\node[data, right=0.8cm of nms] (output)
    {Final Frame Set\\($K_\mathrm{final}$ frames)};
\draw[highlight] (nms) -- (output);

%% ── VLM inference ────────────────────────────────────────────────────────────
\node[process, right=0.8cm of output, fill=red!5] (vlm)
    {VLM Extraction\\\tiny Gemini / Claude / GPT};
\draw[highlight] (output) -- (vlm);

%% ── Structured JSON output ───────────────────────────────────────────────────
\node[data, right=0.8cm of vlm] (json) {Structured\\JSON};
\draw[highlight] (vlm) -- (json);

%% ── Audio pipeline ───────────────────────────────────────────────────────────
\node[process, below=2.2cm of extract, fill=purple!6] (audio)
    {Audio Pipeline\\\tiny Whisper + Mood};
\draw[arrow] (input.south) |- (audio.west);
\draw[arrow, dashed] (audio.east) -|
    node[pos=0.25, below, font=\sffamily\tiny] {Cross-modal boost}
    (scoring.south);

\end{tikzpicture}%
}
